On The Expressivity of Objective-Specification Formalisms in Reinforcement Learning

Most algorithms in reinforcement learning (RL) require that the objective is formalised with a Markovian reward function. However, it is well-known that certain tasks cannot be expressed by means of an objective in the Markov rewards formalism, motivating the study of alternative objective-specification formalisms in RL such as Linear Temporal Logic and Multi-Objective Reinforcement Learning. To date, there has not yet been any thorough analysis of how these formalisms relate to each other in terms of their expressivity. We fill this gap in the existing literature by providing a comprehensive comparison of 17 salient objective-specification formalisms. We place these formalisms in a preorder based on their expressive power, and present this preorder as a Hasse diagram. We find a variety of limitations for the different formalisms, and argue that no formalism is both dominantly expressive and straightforward to optimise with current techniques. For example, we prove that each of Regularised RL, (Outer) Nonlinear Markov Rewards, Reward Machines, Linear Temporal Logic, and Limit Average Rewards can express a task that the others cannot. The significance of our results is twofold. First, we identify important expressivity limitations to consider when specifying objectives for policy optimization. Second, our results highlight the need for future research which adapts reward learning to work with a greater variety of formalisms, since many existing reward learning methods assume that the desired objective takes a Markovian form. Our work contributes towards a more cohesive understanding of the costs and benefits of different RL objective-specification formalisms.

==> (inline-0) <==
\begin{tabular}{|p{1cm}|p{0.84cm}|p{0.84cm}|p{0.84cm}|p{0.84cm}|p{0.84cm}|p{0.84cm}|p{0.84cm}|p{0.84cm}|p{0.84cm}|p{0.84cm}|p{0.84cm}|p{0.84cm}|p{0.84cm}|p{0.84cm}|p{0.84cm}|p{0.84cm}|p{0.84cm}|}
\hline
Can ROW express COLUMN? & MR & LAR & LTL & RM & INMR & IMORL & FTR &  RRL & ONMR & OMORL & FOMR & FTLR & FPR & OMO & TLO & GOMORL & PO\\
\hline

MR & $\cellcolor[HTML]{C9E3AC}$ & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM_MRNLAR_LTL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM_MRNLAR_LTL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:MR_RRLNRM_ONMR_LTL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM_MRNLAR_LTL} + \mthmref{prop:FTR>LAR} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM_MRNLAR_LTL} + \mthmref{prop:FTR>LAR} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM_MRNLAR_LTL} + \mthmref{prop:FTR>LAR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM>MR} + \mthmref{prop:FTR>RM} + \mthmref{prop:FTRNRRL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM>MR} + \mthmref{prop:FTR>RM} + \mthmref{prop:FTRNONMR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM>MR} + \mthmref{prop:FTR>RM} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM_MRNLAR_LTL} + \mthmref{prop:FTR>LAR} + \mthmref{prop:FTLR>FTR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM_MRNLAR_LTL} + \mthmref{prop:FTR>LAR} + \mthmref{prop:FTLR>FTR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM_MRNLAR_LTL} + \mthmref{prop:FTR>LAR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:FPR>FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM_MRNLAR_LTL} + \mthmref{prop:FTR>LAR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:TLO>FTLR} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM_MRNLAR_LTL} + \mthmref{prop:FTR>LAR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:TLO>FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM>MR} + \mthmref{prop:FTR>RM} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:GOMORL>OMORL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM_MRNLAR_LTL} + \mthmref{prop:PO>everything}\\
 \hline
LAR & $\cellcolor[HTML]{E84855}$\mthmref{prop:LARNMR_LTL} & $\cellcolor[HTML]{C9E3AC}$ & $\cellcolor[HTML]{E84855}$\mthmref{prop:LARNMR_LTL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:LARNMR_LTL} + \mthmref{prop:RM>MR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:LARNMR_LTL} + \mthmref{prop:RM>MR} + \mthmref{prop:FTR>RM} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:LARNMR_LTL} + \mthmref{prop:RM>MR} + \mthmref{prop:FTR>RM} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:LARNMR_LTL} + \mthmref{prop:RM>MR} + \mthmref{prop:FTR>RM} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>LAR} + \mthmref{prop:FTRNRRL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>LAR} + \mthmref{prop:FTRNONMR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>LAR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>LAR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>LAR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>LAR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FPR>FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>LAR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:GOMORL>OMORL} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>LAR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:GOMORL>OMORL} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>LAR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:GOMORL>OMORL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:LARNMR_LTL} + \mthmref{prop:PO>everything}\\
   \hline
LTL & $\cellcolor[HTML]{E84855}$\mthmref{prop:LTLNMR_LAR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:LTLNMR_LAR} & $\cellcolor[HTML]{C9E3AC}$ & $\cellcolor[HTML]{E84855}$\mthmref{prop:LTLNMR_LAR} + \mthmref{prop:FTR>RM} & $\cellcolor[HTML]{E84855}$\mthmref{prop:LTLNMR_LAR} + \mthmref{prop:RM>MR} + \mthmref{prop:FTR>RM} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:LTLNMR_LAR} + \mthmref{prop:RM>MR} + \mthmref{prop:FTR>RM} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:LTLNMR_LAR} + \mthmref{prop:RM>MR} + \mthmref{prop:FTR>RM} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>LTL} + \mthmref{prop:FTRNRRL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>LTL} + \mthmref{prop:FTRNONMR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>LTL} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>LTL} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>LTL} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>LTL} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FPR>FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>LTL} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:GOMORL>OMORL} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>LTL} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:GOMORL>OMORL} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>LTL} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:GOMORL>OMORL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:LTLNMR_LAR} + \mthmref{prop:PO>everything}\\
   \hline
RM & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:RM>MR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM_MRNLAR_LTL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM_MRNLAR_LTL} & $\cellcolor[HTML]{C9E3AC}$ & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM_MRNLAR_LTL} + \mthmref{prop:FTR>LAR} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM_MRNLAR_LTL} + \mthmref{prop:FTR>LAR} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM_MRNLAR_LTL} + \mthmref{prop:FTR>LAR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>RM} + \mthmref{prop:FTRNRRL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>RM} + \mthmref{prop:FTRNONMR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>RM} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>RM} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>RM} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>RM} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FPR>FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>RM} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:GOMORL>OMORL} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>RM} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:TLO>FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>RM} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:GOMORL>OMORL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>RM} + \mthmref{prop:FTRNONMR} + \mthmref{prop:PO>everything}\\
   \hline
INMR & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:INMR>MR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTR>LAR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTR>LTL} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTR>RM} & $\cellcolor[HTML]{C9E3AC}$ & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNRRL} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNONMR} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FPR>FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:GOMORL>OMORL} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:TLO>FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:GOMORL>OMORL} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:PO>everything}\\
   \hline
IMORL & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:INMR>MR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTR>LAR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTR>LTL} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTR>RM} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{C9E3AC}$ & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNRRL} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNONMR} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FPR>FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:GOMORL>OMORL} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:TLO>FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:GOMORL>OMORL} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:PO>everything}\\
   \hline
FTR & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FTR>RM} + \mthmref{prop:RM>MR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FTR>LAR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FTR>LTL} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FTR>RM} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{C9E3AC}$ & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTRNRRL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTRNONMR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FPR>FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:GOMORL>OMORL} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:TLO>FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:GOMORL>OMORL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTRNONMR} + \mthmref{prop:PO>everything}\\
   \hline
 RRL & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:RRL>MR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:RRLNLAR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:MR_RRLNRM_ONMR_LTL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:MR_RRLNRM_ONMR_LTL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:MR_RRLNRM_ONMR_LTL} + \mthmref{prop:FTR>RM} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:MR_RRLNRM_ONMR_LTL} + \mthmref{prop:FTR>RM} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:MR_RRLNRM_ONMR_LTL} + \mthmref{prop:FTR>RM} & $\cellcolor[HTML]{C9E3AC}$ & $\cellcolor[HTML]{E84855}$\mthmref{prop:MR_RRLNRM_ONMR_LTL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:MR_RRLNRM_ONMR_LTL} + \mthmref{prop:OMORL>ONMR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:MR_RRLNRM_ONMR_LTL} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:MR_RRLNRM_ONMR_LTL} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:MR_RRLNRM_ONMR_LTL} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FPR>FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:MR_RRLNRM_ONMR_LTL} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:GOMORL>OMORL} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{prop:MR_RRLNRM_ONMR_LTL} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:TLO>FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:MR_RRLNRM_ONMR_LTL} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:GOMORL>OMORL} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{prop:MR_RRLNRM_ONMR_LTL} + \mthmref{prop:PO>everything}\\
   \hline
ONMR & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:ONMR>MR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:ONMRNLAR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:ONMRNLTL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:ONMRNRM} & $\cellcolor[HTML]{E84855}$\mthmref{prop:ONMRNRM} + \mthmref{prop:FTR>RM} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:ONMRNRM} + \mthmref{prop:FTR>RM} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:ONMRNRM} + \mthmref{prop:FTR>RM} & $\cellcolor[HTML]{E84855}$\mthmref{prop:ONMRNRRL} & $\cellcolor[HTML]{C9E3AC}$ & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTRNONMR} + \mthmref{prop:FTLR>FTR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTRNONMR} + \mthmref{prop:FTLR>FTR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTRNONMR} + \mthmref{prop:FTLR>FTR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTRNONMR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:FPR>FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTRNONMR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:TLO>FTLR} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTRNONMR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:TLO>FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTRNONMR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:TLO>FTLR} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{prop:ONMRNLAR} + \mthmref{prop:PO>everything}\\
   \hline
OMORL & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:OMORL>ONMR} + \mthmref{prop:ONMR>MR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:FTR>LAR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:FTR>LTL} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:FTR>RM} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FTLR>FTR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:OMORL=FOMR=FTLR} + P2 & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:OMORL>ONMR} & $\cellcolor[HTML]{C9E3AC}$ & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:GOMORL>OMORL} + \mthmref{prop:GOMORLNFPR} & $\cellcolor[HTML]{E84855}$\mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FPR>FTLR} + \mthmref{prop:FPRNGOMORL} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FPR>FTLR} + \mthmref{prop:FPRNGOMORL} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FPR>FTLR} + \mthmref{prop:FPRNGOMORL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:GOMORL>OMORL} + \mthmref{prop:GOMORLNFPR} + \mthmref{prop:PO>everything}\\
   \hline
FOMR & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:ONMR>MR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:FTR>LAR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:FTR>LTL} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:FTR>RM} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FTLR>FTR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:OMORL=FOMR=FTLR} + P2 & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:OMORL>ONMR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{C9E3AC}$ & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:GOMORL>OMORL} + \mthmref{prop:GOMORLNFPR} & $\cellcolor[HTML]{E84855}$\mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FPR>FTLR} + \mthmref{prop:FPRNGOMORL} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FPR>FTLR} + \mthmref{prop:FPRNGOMORL} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FPR>FTLR} + \mthmref{prop:FPRNGOMORL} & $\cellcolor[HTML]{E84855}$\mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FPR>FTLR} + \mthmref{prop:FPRNGOMORL} + \mthmref{prop:PO>everything}\\
\hline
FTLR & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FTLR>FTR} + \mthmref{prop:FTR>RM} + \mthmref{prop:RM>MR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FTLR>FTR} + \mthmref{prop:FTR>LAR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FTLR>FTR} + \mthmref{prop:FTR>LTL} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FTLR>FTR} + \mthmref{prop:FTR>RM} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FTLR>FTR} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FTLR>FTR} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FTLR>FTR} & $\cellcolor[HTML]{C9E3AC}$P2 & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:OMORL>ONMR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{C9E3AC}$ & $\cellcolor[HTML]{E84855}$\mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:GOMORL>OMORL} + \mthmref{prop:GOMORLNFPR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FPR>FTLR} + \mthmref{prop:FPRNGOMORL} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FPR>FTLR} + \mthmref{prop:FPRNGOMORL} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FPR>FTLR} + \mthmref{prop:FPRNGOMORL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FPR>FTLR} + \mthmref{prop:FPRNGOMORL} + \mthmref{prop:PO>everything}\\
\hline
FPR & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FPR>FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:FTR>RM} + \mthmref{prop:RM>MR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FPR>FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:FTR>LAR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FPR>FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:FTR>LTL} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FPR>FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:FTR>RM} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FPR>FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FPR>FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FPR>FTLR} + \mthmref{prop:FTLR>FTR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FPR>FTLR} + P2 & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FPR>FTLR} + \mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:OMORL>ONMR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FPR>FTLR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FPR>FTLR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FPR>FTLR} & $\cellcolor[HTML]{C9E3AC}$ & $\cellcolor[HTML]{E84855}$\mthmref{prop:FPRNGOMORL} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FPRNGOMORL} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FPRNGOMORL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FPRNGOMORL} + \mthmref{prop:PO>everything}\\
   \hline
OMO & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:GOMORL=OMO=TLO} + \mthmref{prop:GOMORL>OMORL} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:ONMR>MR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:GOMORL=OMO=TLO} + \mthmref{prop:TLO>FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:FTR>LAR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:GOMORL=OMO=TLO} + \mthmref{prop:TLO>FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:FTR>LTL} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:GOMORL=OMO=TLO} + \mthmref{prop:TLO>FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:FTR>RM} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:GOMORL=OMO=TLO} + \mthmref{prop:TLO>FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:GOMORL=OMO=TLO} + \mthmref{prop:TLO>FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:GOMORL=OMO=TLO} + \mthmref{prop:TLO>FTLR} + \mthmref{prop:FTLR>FTR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:GOMORL=OMO=TLO} + \mthmref{prop:TLO>FTLR} + P2 & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:GOMORL=OMO=TLO} + \mthmref{prop:GOMORL>OMORL} + \mthmref{prop:OMORL>ONMR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:GOMORL=OMO=TLO} + \mthmref{prop:GOMORL>OMORL} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:GOMORL=OMO=TLO} + \mthmref{prop:TLO>FTLR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:GOMORL=OMO=TLO} + \mthmref{prop:TLO>FTLR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{thm:GOMORL=OMO=TLO} + \mthmref{prop:GOMORLNFPR} & $\cellcolor[HTML]{C9E3AC}$ & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{thm:GOMORL=OMO=TLO} + \mthmref{prop:GOMORLNFPR} + \mthmref{prop:PO>everything}\\
\hline
TLO & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:TLO>FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:FTR>RM} + \mthmref{prop:RM>MR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:TLO>FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:FTR>LAR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:TLO>FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:FTR>LTL} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:TLO>FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:FTR>RM} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:TLO>FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:TLO>FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:TLO>FTLR} + \mthmref{prop:FTLR>FTR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:TLO>FTLR} + P2 & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:GOMORL=OMO=TLO} + \mthmref{prop:GOMORL>OMORL} + \mthmref{prop:OMORL>ONMR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:GOMORL=OMO=TLO} + \mthmref{prop:GOMORL>OMORL} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:TLO>FTLR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:TLO>FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{thm:GOMORL=OMO=TLO} + \mthmref{prop:GOMORLNFPR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{C9E3AC}$ & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{thm:GOMORL=OMO=TLO} + \mthmref{prop:GOMORLNFPR} + \mthmref{prop:PO>everything}\\
\hline
GOMORL & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:GOMORL>OMORL} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:ONMR>MR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:GOMORL=OMO=TLO} + \mthmref{prop:TLO>FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:FTR>LAR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:GOMORL=OMO=TLO} + \mthmref{prop:TLO>FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:FTR>LTL} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:GOMORL=OMO=TLO} + \mthmref{prop:TLO>FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:FTR>RM} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:GOMORL=OMO=TLO} + \mthmref{prop:TLO>FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:GOMORL=OMO=TLO} + \mthmref{prop:TLO>FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:GOMORL=OMO=TLO} + \mthmref{prop:TLO>FTLR} + \mthmref{prop:FTLR>FTR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:GOMORL=OMO=TLO} + \mthmref{prop:TLO>FTLR} + P2 & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:GOMORL>OMORL} + \mthmref{prop:OMORL>ONMR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:GOMORL>OMORL} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:GOMORL>OMORL} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:GOMORL>OMORL} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:GOMORLNFPR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{C9E3AC}$ & $\cellcolor[HTML]{E84855}$\mthmref{prop:GOMORLNFPR} + \mthmref{prop:PO>everything}\\
   \hline
PO & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:PO>everything} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:PO>everything} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:PO>everything} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:PO>everything} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:PO>everything} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:PO>everything} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:PO>everything} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:PO>everything} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:PO>everything} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:PO>everything} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:PO>everything} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:PO>everything} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:PO>everything} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:PO>everything} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:PO>everything} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:PO>everything} & $\cellcolor[HTML]{C9E3AC}$\\
   \hline

\end{tabular}

==> (inline-1) <==
\begin{tabular}{|p{1cm}|p{0.84cm}|p{0.84cm}|p{0.84cm}|p{0.84cm}|p{0.84cm}|p{0.84cm}|p{0.84cm}|p{0.84cm}|p{0.84cm}|p{0.84cm}|p{0.84cm}|p{0.84cm}|p{0.84cm}|p{0.84cm}|p{0.84cm}|p{0.84cm}|p{0.84cm}|}
\hline
Can ROW express COLUMN? & MR & LAR & LTL & RM & INMR & IMORL & FTR &  RRL & ONMR & OMORL & FOMR & FTLR & FPR & OMO & TLO & GOMORL & PO\\
\hline

MR & $\cellcolor[HTML]{C9E3AC}$ & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM_MRNLAR_LTL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM_MRNLAR_LTL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:MR_RRLNRM_ONMR_LTL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM_MRNLAR_LTL} + \mthmref{prop:FTR>LAR} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM_MRNLAR_LTL} + \mthmref{prop:FTR>LAR} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM_MRNLAR_LTL} + \mthmref{prop:FTR>LAR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM>MR} + \mthmref{prop:FTR>RM} + \mthmref{prop:FTRNRRL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM>MR} + \mthmref{prop:FTR>RM} + \mthmref{prop:FTRNONMR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM>MR} + \mthmref{prop:FTR>RM} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM_MRNLAR_LTL} + \mthmref{prop:FTR>LAR} + \mthmref{prop:FTLR>FTR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM_MRNLAR_LTL} + \mthmref{prop:FTR>LAR} + \mthmref{prop:FTLR>FTR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM_MRNLAR_LTL} + \mthmref{prop:FTR>LAR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:FPR>FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM_MRNLAR_LTL} + \mthmref{prop:FTR>LAR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:TLO>FTLR} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM_MRNLAR_LTL} + \mthmref{prop:FTR>LAR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:TLO>FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM>MR} + \mthmref{prop:FTR>RM} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:GOMORL>OMORL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM_MRNLAR_LTL} + \mthmref{prop:PO>everything}\\
 \hline
LAR & $\cellcolor[HTML]{E84855}$\mthmref{prop:LARNMR_LTL} & $\cellcolor[HTML]{C9E3AC}$ & $\cellcolor[HTML]{E84855}$\mthmref{prop:LARNMR_LTL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:LARNMR_LTL} + \mthmref{prop:RM>MR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:LARNMR_LTL} + \mthmref{prop:RM>MR} + \mthmref{prop:FTR>RM} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:LARNMR_LTL} + \mthmref{prop:RM>MR} + \mthmref{prop:FTR>RM} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:LARNMR_LTL} + \mthmref{prop:RM>MR} + \mthmref{prop:FTR>RM} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>LAR} + \mthmref{prop:FTRNRRL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>LAR} + \mthmref{prop:FTRNONMR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>LAR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>LAR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>LAR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>LAR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FPR>FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>LAR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:GOMORL>OMORL} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>LAR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:GOMORL>OMORL} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>LAR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:GOMORL>OMORL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:LARNMR_LTL} + \mthmref{prop:PO>everything}\\
   \hline
LTL & $\cellcolor[HTML]{E84855}$\mthmref{prop:LTLNMR_LAR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:LTLNMR_LAR} & $\cellcolor[HTML]{C9E3AC}$ & $\cellcolor[HTML]{E84855}$\mthmref{prop:LTLNMR_LAR} + \mthmref{prop:FTR>RM} & $\cellcolor[HTML]{E84855}$\mthmref{prop:LTLNMR_LAR} + \mthmref{prop:RM>MR} + \mthmref{prop:FTR>RM} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:LTLNMR_LAR} + \mthmref{prop:RM>MR} + \mthmref{prop:FTR>RM} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:LTLNMR_LAR} + \mthmref{prop:RM>MR} + \mthmref{prop:FTR>RM} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>LTL} + \mthmref{prop:FTRNRRL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>LTL} + \mthmref{prop:FTRNONMR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>LTL} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>LTL} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>LTL} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>LTL} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FPR>FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>LTL} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:GOMORL>OMORL} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>LTL} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:GOMORL>OMORL} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>LTL} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:GOMORL>OMORL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:LTLNMR_LAR} + \mthmref{prop:PO>everything}\\
   \hline
RM & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:RM>MR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM_MRNLAR_LTL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM_MRNLAR_LTL} & $\cellcolor[HTML]{C9E3AC}$ & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM_MRNLAR_LTL} + \mthmref{prop:FTR>LAR} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM_MRNLAR_LTL} + \mthmref{prop:FTR>LAR} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:RM_MRNLAR_LTL} + \mthmref{prop:FTR>LAR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>RM} + \mthmref{prop:FTRNRRL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>RM} + \mthmref{prop:FTRNONMR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>RM} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>RM} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>RM} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>RM} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FPR>FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>RM} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:GOMORL>OMORL} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>RM} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:TLO>FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>RM} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:GOMORL>OMORL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTR>RM} + \mthmref{prop:FTRNONMR} + \mthmref{prop:PO>everything}\\
   \hline
INMR & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:INMR>MR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTR>LAR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTR>LTL} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTR>RM} & $\cellcolor[HTML]{C9E3AC}$ & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNRRL} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNONMR} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FPR>FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:GOMORL>OMORL} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:TLO>FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:GOMORL>OMORL} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:PO>everything}\\
   \hline
IMORL & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:INMR>MR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTR>LAR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTR>LTL} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTR>RM} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{C9E3AC}$ & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNRRL} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNONMR} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FPR>FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:GOMORL>OMORL} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:TLO>FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:GOMORL>OMORL} & $\cellcolor[HTML]{E84855}$\mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTRNONMR} + \mthmref{prop:PO>everything}\\
   \hline
FTR & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FTR>RM} + \mthmref{prop:RM>MR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FTR>LAR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FTR>LTL} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FTR>RM} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{C9E3AC}$ & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTRNRRL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTRNONMR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FPR>FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:GOMORL>OMORL} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:TLO>FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTRNONMR} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:GOMORL>OMORL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTRNONMR} + \mthmref{prop:PO>everything}\\
   \hline
 RRL & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:RRL>MR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:RRLNLAR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:MR_RRLNRM_ONMR_LTL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:MR_RRLNRM_ONMR_LTL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:MR_RRLNRM_ONMR_LTL} + \mthmref{prop:FTR>RM} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:MR_RRLNRM_ONMR_LTL} + \mthmref{prop:FTR>RM} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:MR_RRLNRM_ONMR_LTL} + \mthmref{prop:FTR>RM} & $\cellcolor[HTML]{C9E3AC}$ & $\cellcolor[HTML]{E84855}$\mthmref{prop:MR_RRLNRM_ONMR_LTL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:MR_RRLNRM_ONMR_LTL} + \mthmref{prop:OMORL>ONMR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:MR_RRLNRM_ONMR_LTL} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:MR_RRLNRM_ONMR_LTL} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:MR_RRLNRM_ONMR_LTL} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FPR>FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:MR_RRLNRM_ONMR_LTL} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:GOMORL>OMORL} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{prop:MR_RRLNRM_ONMR_LTL} + \mthmref{prop:OMORL>ONMR} + \mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:TLO>FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:MR_RRLNRM_ONMR_LTL} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:GOMORL>OMORL} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{prop:MR_RRLNRM_ONMR_LTL} + \mthmref{prop:PO>everything}\\
   \hline
ONMR & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:ONMR>MR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:ONMRNLAR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:ONMRNLTL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:ONMRNRM} & $\cellcolor[HTML]{E84855}$\mthmref{prop:ONMRNRM} + \mthmref{prop:FTR>RM} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:ONMRNRM} + \mthmref{prop:FTR>RM} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:ONMRNRM} + \mthmref{prop:FTR>RM} & $\cellcolor[HTML]{E84855}$\mthmref{prop:ONMRNRRL} & $\cellcolor[HTML]{C9E3AC}$ & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTRNONMR} + \mthmref{prop:FTLR>FTR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTRNONMR} + \mthmref{prop:FTLR>FTR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTRNONMR} + \mthmref{prop:FTLR>FTR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTRNONMR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:FPR>FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTRNONMR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:TLO>FTLR} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTRNONMR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:TLO>FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FTRNONMR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:TLO>FTLR} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{prop:ONMRNLAR} + \mthmref{prop:PO>everything}\\
   \hline
OMORL & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:OMORL>ONMR} + \mthmref{prop:ONMR>MR} &&&&&&&& $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:OMORL>ONMR} & $\cellcolor[HTML]{C9E3AC}$ & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:OMORL=FOMR=FTLR} &  & $\cellcolor[HTML]{E84855}$\mthmref{prop:GOMORL>OMORL} + \mthmref{prop:GOMORLNFPR} & $\cellcolor[HTML]{E84855}$\mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FPR>FTLR} + \mthmref{prop:FPRNGOMORL} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FPR>FTLR} + \mthmref{prop:FPRNGOMORL} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FPR>FTLR} + \mthmref{prop:FPRNGOMORL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:GOMORL>OMORL} + \mthmref{prop:GOMORLNFPR} + \mthmref{prop:PO>everything}\\
   \hline
FOMR & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:ONMR>MR} &&&&&&&&& & $\cellcolor[HTML]{C9E3AC}$ & & $\cellcolor[HTML]{E84855}$\mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:GOMORL>OMORL} + \mthmref{prop:GOMORLNFPR} & $\cellcolor[HTML]{E84855}$\mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FPR>FTLR} + \mthmref{prop:FPRNGOMORL} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FPR>FTLR} + \mthmref{prop:FPRNGOMORL} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FPR>FTLR} + \mthmref{prop:FPRNGOMORL} & $\cellcolor[HTML]{E84855}$\mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:FPR>FTLR} + \mthmref{prop:FPRNGOMORL} + \mthmref{prop:PO>everything}\\
\hline
FTLR & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FTLR>FTR} + \mthmref{prop:FTR>RM} + \mthmref{prop:RM>MR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FTLR>FTR} + \mthmref{prop:FTR>LAR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FTLR>FTR} + \mthmref{prop:FTR>LTL} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FTLR>FTR} + \mthmref{prop:FTR>RM} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FTLR>FTR} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FTLR>FTR} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FTLR>FTR} & $\cellcolor[HTML]{C9E3AC}$P2 & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:OMORL>ONMR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{C9E3AC}$ & $\cellcolor[HTML]{E84855}$\mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:GOMORL>OMORL} + \mthmref{prop:GOMORLNFPR} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FPR>FTLR} + \mthmref{prop:FPRNGOMORL} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FPR>FTLR} + \mthmref{prop:FPRNGOMORL} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FPR>FTLR} + \mthmref{prop:FPRNGOMORL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FPR>FTLR} + \mthmref{prop:FPRNGOMORL} + \mthmref{prop:PO>everything}\\
\hline
FPR & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FPR>FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:FTR>RM} + \mthmref{prop:RM>MR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FPR>FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:FTR>LAR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FPR>FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:FTR>LTL} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FPR>FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:FTR>RM} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FPR>FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FPR>FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FPR>FTLR} + \mthmref{prop:FTLR>FTR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FPR>FTLR} + P2 & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FPR>FTLR} + \mthmref{thm:OMORL=FOMR=FTLR} + \mthmref{prop:OMORL>ONMR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FPR>FTLR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FPR>FTLR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:FPR>FTLR} & $\cellcolor[HTML]{C9E3AC}$ & $\cellcolor[HTML]{E84855}$\mthmref{prop:FPRNGOMORL} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FPRNGOMORL} + \mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FPRNGOMORL} & $\cellcolor[HTML]{E84855}$\mthmref{prop:FPRNGOMORL} + \mthmref{prop:PO>everything}\\
   \hline
OMO & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:GOMORL=OMO=TLO} + \mthmref{prop:GOMORL>OMORL} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:ONMR>MR} &&& $\cellcolor[HTML]{E84855}$ \ref{subsec: History-dependent policies} & $\cellcolor[HTML]{E84855}$ \ref{subsec: History-dependent policies} + \mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTR>RM} & $\cellcolor[HTML]{E84855}$ \ref{subsec: History-dependent policies} + \mthmref{thm:INMR=IMORL=FTR} + \mthmref{prop:FTR>RM} & $\cellcolor[HTML]{E84855}$ \ref{subsec: History-dependent policies} + \mthmref{prop:FTR>RM} &&&&& $\cellcolor[HTML]{E84855}$ \ref{subsec: History-dependent policies} + \mthmref{prop:FTR>RM} + \mthmref{prop:FTLR>FTR} & $\cellcolor[HTML]{E84855}$\mthmref{thm:GOMORL=OMO=TLO} + \mthmref{prop:GOMORLNFPR} & $\cellcolor[HTML]{C9E3AC}$ & $\cellcolor[HTML]{C9E3AC}$$\cellcolor[HTML]{E84855}$ \ref{subsec: History-dependent policies} + \mthmref{prop:FTR>RM} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:TLO>FTLR} & & $\cellcolor[HTML]{E84855}$\mthmref{thm:GOMORL=OMO=TLO} + \mthmref{prop:GOMORLNFPR} + \mthmref{prop:PO>everything}\\
\hline
TLO & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:TLO>FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:FTR>RM} + \mthmref{prop:RM>MR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:TLO>FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:FTR>LAR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:TLO>FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:FTR>LTL} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:TLO>FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{prop:FTR>RM} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:TLO>FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:TLO>FTLR} + \mthmref{prop:FTLR>FTR} + \mthmref{thm:INMR=IMORL=FTR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:TLO>FTLR} + \mthmref{prop:FTLR>FTR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:TLO>FTLR} + P2 & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:GOMORL=OMO=TLO} + \mthmref{prop:GOMORL>OMORL} + \mthmref{prop:OMORL>ONMR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:GOMORL=OMO=TLO} + \mthmref{prop:GOMORL>OMORL} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:TLO>FTLR} + \mthmref{thm:OMORL=FOMR=FTLR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:TLO>FTLR} & $\cellcolor[HTML]{E84855}$\mthmref{thm:GOMORL=OMO=TLO} + \mthmref{prop:GOMORLNFPR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{C9E3AC}$ & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:GOMORL=OMO=TLO} & $\cellcolor[HTML]{E84855}$\mthmref{thm:GOMORL=OMO=TLO} + \mthmref{prop:GOMORLNFPR} + \mthmref{prop:PO>everything}\\
\hline
GOMORL & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:GOMORL>OMORL} + \mthmref{prop:OMORL>ONMR} + \mthmref{prop:ONMR>MR} &&&&&&&& $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:GOMORL>OMORL} + \mthmref{prop:OMORL>ONMR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:GOMORL>OMORL} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:GOMORL>OMORL} + \mthmref{thm:OMORL=FOMR=FTLR} &  & $\cellcolor[HTML]{E84855}$\mthmref{prop:GOMORLNFPR} & $\cellcolor[HTML]{C9E3AC}$\mthmref{thm:GOMORL=OMO=TLO} &  & $\cellcolor[HTML]{C9E3AC}$ & $\cellcolor[HTML]{E84855}$\mthmref{prop:GOMORLNFPR} + \mthmref{prop:PO>everything}\\
   \hline
PO & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:PO>everything} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:PO>everything} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:PO>everything} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:PO>everything} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:PO>everything} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:PO>everything} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:PO>everything} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:PO>everything} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:PO>everything} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:PO>everything} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:PO>everything} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:PO>everything} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:PO>everything} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:PO>everything} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:PO>everything} & $\cellcolor[HTML]{C9E3AC}$\mthmref{prop:PO>everything} & $\cellcolor[HTML]{C9E3AC}$\\
   \hline

\end{tabular}
